The Chordal Distance Transform of Geometric Loops and its Persistent Homology

We present an isometry and parametrisation invariant of embeddings of $S^1$ into Euclidean space. We do so by representing the distance between pairs of points on the embedded circle as a function on a M\"obius band, the two-point finite subset space of $S^1$. We call this function the chordal distance transform of the embedding. We show that the sublevel set persistent homology of the chordal distance transform satisfies the desired isometry and parametrisation invariance, and is a continuous transform with respect to the Whitney topology on the space of circle embeddings and the bottleneck distance in the space of persistence diagrams. We then considered the generic behaviour of the chordal distance transform for $C^2$ and finite piecewise linear embeddings. In the $C^2$-case, we show that non-boundary critical points of the chordal distance transform are finite and non-degenerate on an open and dense subset of circle embeddings. Consequently, its persistent homology is pointwise finite dimensional for generic $C^2$-embeddings. In the finite piecewise linear case, we also find piecewise-continuous analogues of non-degenerate critical points, and give generic conditions for the homological critical points of the chordal distance transform to be non-degenerate. In order to gain a geometric interpretation of the chordal distance transform and its persistent homology, we give a geometric characterisation of the $C^2$ and finite piecewise linear non-degenerate critical points. Finally, we consider how the chordal distance transform can be generalised to capture geometric features involving $n\geq 2$ points on an embedded shape, as a function on the $n$-point finite subset space.

==> CDT_diagram_PD.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CDT_diagram_PD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43145161)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CDT_diagram_PD.pdf}}%
  \end{picture}%
\endgroup%


==> critical-point-space.tex <==

\begin{tikzpicture}
\begin{axis}[
    axis line style={gray, dashed},
    axis lines=middle,
    xlabel={\textcolor{red}{$\kappa_{12}$}},
    ylabel={\textcolor{blue}{$\kappa_{21}$}},
    xmin=-5, xmax=5,
    ymin=-5, ymax=5,
    grid=both,
    every axis x label/.style={at={(current axis.right of origin)}, anchor=north},
    every axis y label/.style={at={(current axis.above origin)}, anchor=west},
    xtick=\empty,
    ytick=\empty
]

\addplot[black, thick, smooth, domain=1.01:5, samples=300] expression {(x - 0.75)/(x-1)};
\addplot[black, thick, smooth, domain=-5:0.99, samples=300] expression {(x - 0.75)/(x-1)};

\foreach \px/\py in {3/3, -3/3, 3/-3, -3/-3, 1/1, -3/0.3, 0.3/-3, 0.2/0.2} {
    \addplot[mark=*, mark size=0.05em, black, only marks] coordinates {(\px, \py)};
    \addplot[red,  thick, smooth, domain=-0.3+\px:0.3+\px] expression {-\px*(x-\px)^2 + \py + 0.5};
    \addplot[blue, thick, smooth, domain=-0.3+\px:0.3+\px] expression {\py*(x-\px)^2 + \py - 0.5};
}
\node at (axis cs: -2,-1) {minima};
\node at (axis cs: 3, 4.5) {maxima};
\node at (axis cs: 3, -1) {saddle};
\end{axis}
\end{tikzpicture}


==> mobius_band_big_commutative_diagram_V2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mobius_band_big_commutative_diagram_V2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.06066132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9376836)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\linewidth,page=1]{mobius_band_big_commutative_diagram_V2_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> mobius_band_big_commutative_diagram_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mobius_band_big_commutative_diagram_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.06066132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9376836)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\linewidth,page=1]{mobius_band_big_commutative_diagram_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> nerve_diagram_cover.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{tikzpicture}[scale=1, cm={0,1,1,0,(0,0)}]
  \coordinate (A) at (0,0);
  \coordinate (B) at (5,0);
  \coordinate (C) at (5,5);
  \begin{scope}
  \clip (A) -- (B) -- (C) -- cycle;
  \draw[step=1.0] (0,0) grid (5,5);
  \draw[thick] (A) -- (B) -- (C) -- cycle;
  \end{scope}
    \foreach \x in {0, ..., 4} {
    \foreach \y in {0, ..., 4} {
        \begin{scope}[shift={(\x, \y)}]
        \ifnum\x<\y
        \else
        \node at (0.7, 0.35) {$V_{\y \x}$};
        \fi
        \end{scope}
    }
  }
  \draw [very thick] (0,0) -- (5,0);
  \draw [very thick] (2.4, 0.1) -- (2.55, 0) -- (2.4, -0.1);
  \draw [very thick] (5,0) -- (5,5);
  \draw [very thick] (5.1, 2.1) -- (5, 2.25) -- (4.9, 2.1);
\end{tikzpicture}
%\end{document}

==> nerve_diagram_simplex.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{tikzpicture}[scale=1, cm={0,1,1,0,(0,0)}]
  \coordinate (A) at (0,0);
  \coordinate (B) at (5,0);
  \coordinate (C) at (5,5);
  \begin{scope}
  \clip (A) -- (B) -- (C) -- cycle;
  \draw[step=1.0] (0,0) grid (5,5);
  \foreach \x/\y in {
  -1/-1, 0/-1, 1/-1, 2/-1, 3/-1,
  0/0, 1/0, 2/0, 3/0, 4/0,
  1/1, 2/1, 3/1, 4/1,
  2/2, 3/2, 4/2,
  3/3, 4/3,
  4/4
  } {
        \begin{scope}[shift={(\x, \y)}]
        \filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (0.5, 1.5) -- (1.5, 1.5) -- cycle;
        \ifnum\x>\y
        \filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (1.5, 0.5) -- (0.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) -- cycle;
        \fi
        \filldraw [color=red, fill=red] (0.5, 0.5) circle (3pt);
        \end{scope}
  }

\filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- cycle;
  \end{scope}
  \draw [very thick] (0,0) -- (5,0);
  \draw [very thick] (2.4, 0.1) -- (2.55, 0) -- (2.4, -0.1);
  \draw [very thick] (5,0) -- (5,5);
  \draw [very thick] (5.1, 2.1) -- (5, 2.25) -- (4.9, 2.1);
\end{tikzpicture}
%\end{document}

==> nerve_diagram_simplex_a0.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{tikzpicture}[scale=1, cm={0,1,1,0,(0,0)}]
  \coordinate (A) at (0,0);
  \coordinate (B) at (5,0);
  \coordinate (C) at (5,5);
  \begin{scope}
  \clip (A) -- (B) -- (C) -- cycle;
  \draw[step=1.0] (0,0) grid (5,5);
  \foreach \x/\y in {
  -1/-1, 2/-1,
  0/0, 1/0, 4/0,
  1/1, 2/1,
  2/2, 3/2,
  3/3, 4/3,
  4/4
  } {
        \begin{scope}[shift={(\x, \y)}]
        \ifnum\x=\y
        \filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- cycle;
        %\filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (0.5, 1.5) -- (1.5, 1.5) -- cycle;
        %\filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (0.5, 0.5) -- (1.5, 0.5) -- (0.5, 1.5) -- cycle;
        %\filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) -- cycle;
        \fi
        \filldraw [red] (0.5, 0.5) circle (3pt);
        \end{scope}
  }

\filldraw [color=red, fill=red, fill opacity=0.2, ultra thick] (4.5, 0.0) -- (5.0, 0.0) -- (5.0, 0.5) -- (4.5, 0.5) -- cycle;
  \end{scope}
  \draw [very thick] (0,0) -- (5,0);
  \draw [very thick] (2.4, 0.1) -- (2.55, 0) -- (2.4, -0.1);
  \draw [very thick] (5,0) -- (5,5);
  \draw [very thick] (5.1, 2.1) -- (5, 2.25) -- (4.9, 2.1);
\end{tikzpicture}
%\end{document}

==> tangent-angles.tex <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\clip (-3.5, -2) -- (-3.5, 2) -- (6, 2) -- (6, -2);
\begin{scope}
\clip (0, 2) -- (-2, 0) -- (2, 0);
\draw[fill=blue!30] (-2, 0) circle (0.5);
\end{scope}
\begin{scope}
\clip (-1, -3) -- (-2, 0) -- (2, 0);
\draw[fill=green!30] (-2, 0) circle (0.5);
\end{scope}

\begin{scope}
\clip (6, -2) -- (2, 0) -- (-2, 0);
\draw[fill=blue!30] (2, 0) circle (0.5);
\end{scope}
\begin{scope}
\clip (3, 2) -- (2, 0) -- (-2, 0);
\draw[fill=green!30] (2, 0) circle (0.5);
\end{scope}

\draw[->][ultra thick, red] (-2, 0) -- (2, 0);
\node at (0, -0.2) {$v_{1,2}$};
\draw[very thick] (-1, -3) -- (-2, 0) -- (0, 2);
\draw[very thick] (6, -2) -- (2, 0) -- (3, 2);

\draw[->, very thick] (2, 0) -- (2 + 0.35, 0.7);
\node at (2 + 0.7 * 1.0 + 0.35*2, -0.35 * 1.0 + 0.7*2) {$-\tau^-(z_2)$};
\draw[->, very thick] (2, 0) -- (2 + 0.7, -0.35);
\node at (2 - 0.35 * 0.6 + 0.7*2, -0.7 * 0.6 - 0.35*2) {$\tau^+(z_2)$};

\draw[->, very thick] (-2, 0) -- (-2 + 0.247, -0.742);
\node at (-2 + -0.553 * 1.1 + 0.247, -0.553 * 0.8 + -0.742) {$-\tau^-(z_1)$};
\draw[->, very thick] (-2, 0) -- (-2 + 0.553, 0.553);
\node at (-2 - 0.247 * 0.8 + 0.553, +0.742 * 0.8 + 0.553) {$\tau^+(z_1)$};

\node at (-2.5, 0) {$f(z_1)$};
\node at (2.7, 0.1) {$f(z_2)$};

\node at (-0.8, 0.5) {$\theta^+_{f,z_1,z_2}$};
\node at (-0.8, -0.5) {$\theta^-_{f,z_1,z_2}$};
\node at (1.0, 0.5) {$\theta^-_{f,z_2,z_1}$};
\node at (1.0, -0.5) {$\theta^+_{f,z_2,z_1}$};

\end{tikzpicture}
\caption{\label{fig:tangentangle} 
Tangent angles of $f$ at $z_1$ relative to $z_2$ and $z_2$ relative to $z_1$ (Definition~\ref{dfn:pl-curve-away}).
The picture shows the two segments of a clockwise-oriented loop $f:S^1 \to \R$ corresponding to $z_1, z_2$.
Here, $f$ curves towards $f(z_2)$ at $f(z_1)$
and curves away from $f(z_1)$ at $f(z_2)$.
Hence $\ucpt{z_1, z_2}$ satisfies condition \ref{plmain-CTog} of Theorem~\ref{thm:PLmain} and so corresponds to a homological critical
point of index 1, a saddle point.}
\end{figure}
%\end{document}

==> tikz-critical-index-table.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\begin{document}
\begin{tabular}{c c c c c c c}
    & dim & $\closure{\sigma}$ & $\closure{\sigma}\cap \AutoDsq^a$ & tangent angles & $\beta_\bullet(\closure{\sigma}, \closure{\sigma}\cap \AutoDsq^a$ & index \\ 
    \hline
    \noalign{\smallskip}
    1&0&
    \begin{tikzpicture}
        \draw (0, 0) rectangle (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (1, 1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw [thick] (0, 0) -- (0, 1);
        \draw [thick] (1, 0) -- (1, 1); 
        \draw [magenta, thick, dashed] (0, 0.5) -- (1, 0.5);
    \end{tikzpicture}
    &
    1, 0, 0
    &
    0
    \\
    2&&
    \begin{tikzpicture}
        \draw (0, 0) rectangle (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
    \hline
    \noalign{\smallskip}
    3&1 
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2, 1);
        \draw (1, 0) -- (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 0.5) -- (1.5, 0.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2, 1);
        \draw (1, 0) -- (1, 1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw [thick] (0, 0) -- (0, 1);
        \filldraw [black] (1, 0.5) circle (2pt);
        \draw [thick] (1, 0.5) -- (2, 1);
        \draw [thick] (1, 0.5) -- (2, 0);
        \draw [magenta, thick, dashed] (0, 0.5) -- (1, 0.5);
    \end{tikzpicture}
    &
    1, 0, 0
    &
    0
    \\
    4&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2, 1);
        \draw (1, 0) -- (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
    5&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2, 1);
        \draw (1, 0) -- (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw [thick] (0, 0) -- (0, 1);
        \filldraw [black] (2, 0.5) circle (2pt);
        \draw [thick] (2, 0.5) -- (1, 1);
        \draw [thick] (2, 0.5) -- (1, 0);
        \draw [magenta, thick, dashed] (0, 0.5) -- (2, 0.5);
    \end{tikzpicture}
    &
    0, 1, 0
    &
    1
    \\
    6&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2, 1);
        \draw (1, 0) -- (1, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 0.5) -- (1.5, 0.5);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
    \hline\noalign{\smallskip}
    7&3
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (1.5, 0.5) -- (0.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (0.5, 1.5) -- (1.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) -- cycle;
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \filldraw [black] (1, 0.5) circle (2pt);
        \draw [thick] (0, 1) -- (1, 0.5);
        \draw [thick] (0, 0) -- (1, 0.5);
        \filldraw [black] (2, 0.5) circle (2pt);
        \draw [thick] (2, 0.5) -- (3, 1);
        \draw [thick] (2, 0.5) -- (3, 0);
        \draw [magenta, thick, dashed] (1, 0.5) -- (2, 0.5);
    \end{tikzpicture}
    &
    1, 0, 0
    &
    0
    \\
    8&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \draw [red, thick] (0.5, 1.5) -- (1.5, 1.5);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
    9&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 0.5) -- (1.5, 0.5);
        \draw [red, thick] (0.5, 1.5) -- (1.5, 1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \filldraw [black] (1, 0.5) circle (2pt);
        \draw [thick] (0, 1) -- (1, 0.5);
        \draw [thick] (0, 0) -- (1, 0.5);
        \filldraw [black] (3, 0.5) circle (2pt);
        \draw [thick] (2, 0) -- (3, 0.5);
        \draw [thick] (2, 1) -- (3, 0.5);
        \draw [magenta, thick, dashed] (1, 0.5) -- (3, 0.5);
    \end{tikzpicture}
    &
    0, 1, 0
    &
    1
    \\
    10&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 1.5) -- (1.5, 1.5);
        \draw [red, thick] (0.5, 0.5) -- (0.5, 1.5);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    -- \\
    11&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 1.5) -- (1.5, 1.5);
        \draw [red, thick] (0.5, 0.5) -- (0.5, 1.5);
        \draw [red, thick] (0.5, 0.5) -- (1.5, 0.5);
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
    12&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \draw [red, thick] (0.5, 1.5) -- (1.5, 1.5);
        \draw [red, thick] (0.5, 0.5) -- (0.5, 1.5);
        \draw [red, thick] (0.5, 0.5) -- (1.5, 0.5);
        \draw [red, thick] (1.5, 0.5) -- (1.5, 1.5);
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \filldraw [black] (0, 0.5) circle (2pt);
        \draw [thick] (0, 0.5) -- (1, 0);
        \draw [thick] (0, 0.5) -- (1, 1);
        \filldraw [black] (3, 0.5) circle (2pt);
        \draw [thick] (2, 0) -- (3, 0.5);
        \draw [thick] (2, 1) -- (3, 0.5);
        \draw [magenta, thick, dashed] (0, 0.5) -- (3, 0.5);
    \end{tikzpicture}
    &
    0, 0, 1
    &
    2
    \\
    13&&
    &
    \begin{tikzpicture}
        \draw (0, 0) rectangle (2,2);
        \draw (1, 0) -- (1, 2);
        \draw (0, 1) -- (2, 1);
        \filldraw [red] (0.5, 0.5) circle (2pt);
        \filldraw [red] (1.5, 0.5) circle (2pt);
        \filldraw [red] (0.5, 1.5) circle (2pt);
        \filldraw [red] (1.5, 1.5) circle (2pt);
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (1.5, 0.5) -- (0.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (1.5, 0.5) -- (1.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (0.5, 0.5) -- (0.5, 1.5) -- (1.5, 1.5) -- cycle;
        \filldraw [color=red, fill=red, fill opacity=0.2, thick] (1.5, 0.5) -- (1.5, 1.5) -- (0.5, 1.5) -- cycle;
    \end{tikzpicture}
    &
    &
    0, 0, 0
    &
    --
    \\
\end{tabular}
%\end{document}
